How to Achieve Privacy in Bidirectional Relay Networks

Recent research developments show that the concept of bidirectional relaying significantly improves the performance in wireless networks. This applies to three-node networks, where a half-duplex relay node establishes a bidirectional communication between two other nodes using a decode-and-forward protocol. In this work we consider the scenario when in the broadcast phase the relay transmits additional confidential information to one node, which should be kept as secret as possible from the other, non-intended node. This is the bidirectional broadcast channel with confidential messages for which we derive the capacityequivocation region and the secrecy capacity region. The latter characterizes the communication scenario with perfect secrecy, where the confidential message is completely hidden from the non-legitimated node.

==> encoder1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{encoder1.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5099,1678)(2365,-6723)
%  METADATA <id>156</id> 
\put(3662,-5244){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$I(\rU;\rY_1)$}%
}}}}
%  METADATA <id>157</id> 
\put(3662,-5716){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$I(\rU;\rY_2)$}%
}}}}
%  METADATA <id>159</id> 
\put(5080,-5716){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$I(\rX;\rY_2|\rU)$}%
}}}}
%  METADATA <id>158</id> 
\put(5080,-5244){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$I(\rX;\rY_1|\rU)$}%
}}}}
%  METADATA <id>154</id> 
\put(6747,-6306){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\mathcal{L}$}%
}}}}
%  METADATA <id>153</id> 
\put(5094,-6306){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\mathcal{J}$}%
}}}}
%  METADATA <id>152</id> 
\put(3676,-6306){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\mathcal{M}_0'$}%
}}}}
%  METADATA <id>149</id> 
\put(2909,-6306){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\mathcal{M}_1'\mathcal{M}_2'$}%
}}}}
%  METADATA <id>148</id> 
\put(5330,-6660){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$R_c \geq I(\rX;\rY_1|\rU)$}%
}}}}
\end{picture}%


==> encoder2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{encoder2.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5099,1676)(2366,-6721)
%  METADATA <id>159</id> 
\put(5080,-5716){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$I(\rX;\rY_2|\rU)$}%
}}}}
%  METADATA <id>158</id> 
\put(5080,-5244){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$I(\rX;\rY_1|\rU)$}%
}}}}
%  METADATA <id>157</id> 
\put(3485,-5723){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$I(\rU;\rY_2)$}%
}}}}
%  METADATA <id>156</id> 
\put(3485,-5244){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$I(\rU;\rY_1)$}%
}}}}
%  METADATA <id>149</id> 
\put(3256,-6311){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\mathcal{M}_1'\mathcal{M}_2'$}%
}}}}
%  METADATA <id>154</id> 
\put(6748,-6304){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\mathcal{L}$}%
}}}}
%  METADATA <id>153</id> 
\put(5095,-6304){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\mathcal{J}$}%
}}}}
%  METADATA <id>148</id> 
\put(5981,-6658){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$R_c < I(\rX;\rY_1|\rU)$}%
}}}}
%  METADATA <id>172</id> 
\put(5434,-6067){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\mathcal{K}$}%
}}}}
\end{picture}%

